Ultraviolet photoabsorption in the $B\,{}^3{\Sigma}^- - X\,{}^3{\Sigma}^-$ and $C\,{}^3{\Pi} - X\,{}^3{\Sigma}^-$ band systems of SO sulphur isotopologues

High-resolution far-ultraviolet broadband Fourier-transform photoabsorption spectra of ${}^{32}{\rm S}^{16}{\rm O}$, ${}^{33}{\rm S}^{16}{\rm O}$, ${}^{34}{\rm S}^{16}{\rm O}$, and ${}^{36}{\rm S}^{16}{\rm O}$ are recorded in a microwave discharge seeded with SO$_2$ . The $B{}^3{\Sigma}^-(v=4-30) \leftarrow X{}^3{\Sigma}^-(v=0)$ and $C{}^3{\Pi}(v=0-7) \leftarrow X{}^3{\Sigma}^-(v=0)$ bands are observed or inferred in the 43000 to 51000 cm$^{-1}$ (196 to 233 nm) spectral range. This is the first experimental detection of a $C{}^3{\Pi}(v>2)$ level and of any of these observed bands in an S-substituted isotopologue. Additional measurements of $A{}^3{\Pi}(v=1-3) \leftarrow X{}^3{\Sigma}^-(v=0)$ provide a calibration of the SO column density. Measured band profiles are fitted to an effective-Hamiltonian model of coupled excited $B{}^3{\Sigma}^-$ and $C{}^3{\Pi}$ states along with their predissociation linewidths and absorption band strengths. Electronic-state potential-energy curves and transition moments are deduced. The end result is a list of line frequencies, $f$-values, and dissociation widths describing the far-ultraviolet photodissociation spectrum of SO that is accurate enough for computing atmospheric photolytic isotope-fractionation.

==> (inline-0) <==
\begin{longtable}{lllrlllllllc}
      \caption{Deperturbed molecular constants and predissociation broadening parameters.\protect\footnotemark}\\
      \label{tab:level parameters}\\
      \toprule
      \multicolumn{1}{c}{Level}          & \multicolumn{1}{c}{$T$\footnotemark} & \multicolumn{1}{c}{$B$} & \multicolumn{1}{c}{$D$}   & \multicolumn{1}{c}{$A$} & \multicolumn{1}{c}{$\ensuremath{\lambda}$} & \multicolumn{1}{c}{$\ensuremath{\gamma}$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\text{all-}\ensuremath{\Omega})$\footnotemark} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=0)$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=1)$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=2)$} & \multicolumn{1}{c}{Obs. $\ensuremath{\Omega}$\footnotemark} \\
      \midrule
      \endfirsthead
      \multicolumn{11}{l}{Table continued from previous page.}\\
      \toprule
      \multicolumn{1}{c}{Level}          & \multicolumn{1}{c}{$T$} & \multicolumn{1}{c}{$B$} & \multicolumn{1}{c}{$D$}   & \multicolumn{1}{c}{$A$} & \multicolumn{1}{c}{$\ensuremath{\lambda}$} & \multicolumn{1}{c}{$\ensuremath{\gamma}$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\text{all-}\ensuremath{\Omega})$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=0)$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=1)$} & \multicolumn{1}{c}{$\ensuremath{\Gamma}(\ensuremath{\Omega}=2)$} & \multicolumn{1}{c}{Obs. $\ensuremath{\Omega}$}\\
      \midrule
      \endhead
      \bottomrule
      \multicolumn{11}{l}{Table continued on next page.}\\
      \endfoot
      \bottomrule
      \endlastfoot
      \footnotetext[1]{$\ensuremath{\Gamma}$ has units of \wnfwhm{} and all other parameters units of \wn{}. Fitting uncertainties are given parenthetically in units of the least significant digit and are relative only, not accounting for parameter correlation or any inadequacy in the spectral model specification. Fixed parameters are given without uncertainties. Blanked parameters were fixed to zero.}
      \footnotetext[2]{Term value $T$ is referenced to the \Xstate potential-energy minimum and is related to a virtual $T_{\ensuremath{\Sigma}=0,J=0}$ energy level according to $T_{\ensuremath{\Sigma}=0,J=0}=T+2B-2\ensuremath{\gamma}-\frac{4}{3}\ensuremath{\lambda}$.}
      \footnotetext[3]{Widths entered in this column are fitted to all $\ensuremath{\Omega}$ levels simultaneously, otherwise widths are given in the following columns for individual $\ensuremath{\Omega}$. A few bands have $J$ dependent widths as described in footnotes.}
      \footnotetext[4]{$\ensuremath{\Omega}$-states of this level that directly contribute to the observed absorption.}

  \\\multicolumn{11}{c}{\Large \ce{{}^{32}S {}^{16}O}}\\\\
  $X\,{}^3\Sigma^-(v=0)$\footnote{Computed from the isotopically-invariant ground-state parameters of \citet{lattanzi2015}. Additional parameters: $H=-2.16\times10^{-13}$, $\ensuremath{\lambda}_D=1.02\times10^{-5}$, $\ensuremath{\gamma}_D=-1.76\times10^{-8}$}  & $573.791\,05$     & $0.718$          & $1.13\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.28$       & $-0.005\,61$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $X\,{}^3\Sigma^-(v=1)$\footnote{Additional parameters: $H=-2.16\times10^{-13}$, $\ensuremath{\lambda}_D=1.04\times10^{-5}$, $\ensuremath{\gamma}_D=-1.72\times10^{-8}$}                                                                                               & $1\,711.7999$     & $0.712$          & $1.13\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.31$       & $-0.005\,66$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $A\,{}^3\Pi(v=1)$\footnote{Fixed parameters taken from \citet{elks1999}. Additional parameters: $o=0.576$, $p=0.0137$}                                                                                                        & $39\,083.313(15)$ & $0.585$          & $4.35\times10^{-6}$       & $157$          & $2.31$       & $0.0531$         & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  $A\,{}^3\Pi(v=2)$\footnote{Additional parameters: $H=2.63(19)\times10^{-9}$, $o=0.578(20)$}                                                                                                                                      & $39\,491.262(27)$ & $0.568\,24(10)$  & $6.43(12)\times10^{-6}$   & $155.416(16)$  & $2.266(17)$  & $0.091(12)$      & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  $A\,{}^3\Pi(v=3)$\footnote{Additional parameters: $o=0.581(24)$}                                                                                                                                                                 & $39\,895.360(39)$ & $0.553\,80(14)$  & $3.71(18)\times10^{-6}$   & $153.481(23)$  & $2.261(19)$  & $0.097(18)$      & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  $B\,{}^3\Sigma^-(v=4)$                                                                                                                                                                                                           & $44\,368.8(13)$   & $0.4799(44)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.2(13)$    & $-0.024(13)$     & $1.55(78)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=5)$                                                                                                                                                                                                           & $44\,954.26(16)$  & $0.473\,79(50)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.45(19)$   & $-0.0194(72)$    & $0.77(23)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=6)$                                                                                                                                                                                                           & $45\,528.39(26)$  & $0.470\,57(86)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $2.89(34)$   & \multicolumn{1}{c}{$-$}              & $3.01(29)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=7)$                                                                                                                                                                                                           & $46\,094.16(21)$  & $0.464\,42(61)$  & $1.44(51)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.834(88)$  & $-0.0105(31)$    & $1.77(12)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=8)$\footnote{$J$-dependent widths are described in Sec.~\ref{sec:B(8)/C(3)}. The value in this table is extrapolated to $J=0$. Additional parameters: $H=5.3(26)\times10^{-11}$, $\ensuremath{\lambda}_D=2.26(28)\times10^{-4}$} & $46\,651.185(69)$ & $0.459\,011(73)$ & $1.43(15)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.051(12)$  & $-0.012\,87(26)$ & \multicolumn{1}{c}{$-$}                 & $0.0168$              & $0.109$               & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=9)$\footnote{Additional parameters: $\ensuremath{\lambda}_D=-5.5(28)\times10^{-4}$}                                                                                                                                              & $47\,197.571(78)$ & $0.452\,98(26)$  & $1.04(19)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.932(95)$  & $-0.0130(53)$    & \multicolumn{1}{c}{$-$}                 & $0.51(13)$            & $3.00(18)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  \setcounter{footnote}{0}
  $B\,{}^3\Sigma^-(v=10)$                                                                                                                                                                                                          & $47\,733.17(24)$  & $0.447\,18(84)$  & $6.6(33)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $3.99(29)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $3.47(70)$            & $4.95(57)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=11)$                                                                                                                                                                                                          & $48\,258.64(13)$  & $0.442\,33(62)$  & $1.75(54)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.64(14)$   & $-0.0178(65)$    & \multicolumn{1}{c}{$-$}                 & $3.86(48)$            & $3.10(20)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=12)$\footnote{Deperturbed linewidths of $\ensuremath{\Omega}=0$ were fitted to a $J$-dependent formula: $2.5(10) + 0.011(4)×J(J+1)$. }                                                                                             & $48\,768.81(29)$  & $0.4361(11)$     & $2.3(11)\times10^{-6}$    & \multicolumn{1}{c}{$-$}            & $1.89(77)$   & $-0.045(23)$     & \multicolumn{1}{c}{$-$}                 & $2.5(10)$             & $5.68(73)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=13)$                                                                                                                                                                                                          & $49\,265.31(53)$  & $0.429\,04(99)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $0.99(49)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $4.7(15)$             & $9.4(11)$             & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=14)$                                                                                                                                                                                                          & $49\,750.83(61)$  & $0.4208(23)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $17.2(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=15)$\footnote{$T$ and $B$ computed by mass-scaling in a common fit to all isotopologues, as described in Sec.~\ref{sec:B15}. }                                                                                 & $50\,214.6(10)$   & $0.4102(10)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $19.5(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=16)$                                                                                                                                                                                                          & $50\,624.68(14)$  & $0.384\,24(76)$  & $5.38(90)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $4.42(30)$   & $0.119(11)$      & \multicolumn{1}{c}{$-$}                 & $5.99(78)$            & $5.24(36)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=17)$                                                                                                                                                                                                          & $50\,951.18(40)$  & $0.3281(16)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.8(29)$    & \multicolumn{1}{c}{$-$}              & $14.6(10)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=18)$                                                                                                                                                                                                          & $51\,160.50(27)$  & $0.309\,66(54)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $5.65(31)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=19)$                                                                                                                                                                                                          & $51\,365.43(32)$  & $0.303\,45(92)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $1.80(65)$   & \multicolumn{1}{c}{$-$}              & $8.02(83)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=20)$                                                                                                                                                                                                          & $51\,565.48(12)$  & $0.292\,89(34)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $4.26(20)$   & $0.0954(80)$     & $4.16(17)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=21)$                                                                                                                                                                                                          & $51\,759.97(10)$  & $0.284\,25(30)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.13(21)$   & $0.0727(79)$     & $3.95(17)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=22)$                                                                                                                                                                                                          & $51\,943.00(18)$  & $0.274\,63(44)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.19(54)$   & \multicolumn{1}{c}{$-$}              & $5.80(33)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=23)$                                                                                                                                                                                                          & $52\,115.45(10)$  & $0.263\,06(30)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.06(24)$   & $0.055(11)$      & $3.80(23)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=24)$                                                                                                                                                                                                          & $52\,275.08(11)$  & $0.250\,44(35)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.49(24)$   & $0.100(11)$      & $4.20(20)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=25)$                                                                                                                                                                                                          & $52\,419.46(18)$  & $0.237\,79(44)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $2.42(24)$   & $0.0600$         & $5.20(32)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=26)$                                                                                                                                                                                                          & $52\,549.46(33)$  & $0.222\,95(84)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $1.39(37)$   & $0.0600$         & $5.34(51)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=27)$                                                                                                                                                                                                          & $52\,665.41(14)$  & $0.204\,96(43)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.58(16)$   & $0.178(11)$      & $2.77(19)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=28)$                                                                                                                                                                                                          & $52\,763.438(43)$ & $0.183\,92(11)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.623(41)$  & $0.1199(29)$     & $1.00$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=29)$                                                                                                                                                                                                          & $52\,842.1(24)$   & $0.1621(73)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & $0.0600$         & $15.0$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=30)$                                                                                                                                                                                                          & $52\,916.4(33)$   & $0.1332(92)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & $0.0600$         & $15.0$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $C\,{}^3\Pi(v=0)$                                                                                                                                                                                                                & $44\,729.30(37)$  & $0.5686(11)$     & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=1)$\footnote{The fitted width may be below the experimental sensitivity and a clear upper limit is determined to be \wnfwhm{0.1}. }                                                                                 & $45\,420.583(79)$ & $0.563\,02(24)$  & $2.00\times10^{-6}$       & $-181.858(92)$ & $0.888(83)$  & \multicolumn{1}{c}{$-$}              & $0.039(19)$         & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  $C\,{}^3\Pi(v=2)$                                                                                                                                                                                                                & $46\,098.41(29)$  & $0.554\,42(77)$  & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $1.13(27)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $1$        \\
  $C\,{}^3\Pi(v=3)$\footnote{Additional parameters: $o=0.907(60)$, $p=0.129(18)$}                                                                                                                                                  & $46\,760.454(75)$ & $0.547\,31(16)$  & $1.37(16)\times10^{-6}$   & $-180.436(26)$ & $1.118(92)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.197(54)$           & $1.39(37)$            & $0.392(96)$           & $0,1,2$    \\
  \setcounter{footnote}{0}
  $C\,{}^3\Pi(v=4)$\footnote{Additional parameters: $A_D=1.28(63)\times10^{-4}$, $o=0.308(62)$, $p=0.0156(78)$}                                                                                                                    & $47\,405.243(35)$ & $0.540\,820(79)$ & $3.486(87)\times10^{-6}$  & $-180.596(34)$ & $0.915(27)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.136(33)$           & $0.55(10)$            & $0.163(35)$           & $0,1,2$    \\
  $C\,{}^3\Pi(v=5)$                                                                                                                                                                                                                & $48\,030.778(65)$ & $0.531\,974(99)$ & $2.774(100)\times10^{-6}$ & $-179.881(89)$ & $0.936(44)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.83(33)$            & $0.142(55)$           & $0.055(28)$           & $0,1,2$    \\
  $C\,{}^3\Pi(v=6)$\footnote{The $\ensuremath{\Omega}=0$ linewidth is quite uncertain but a lower limit of \wnfwhm{2} is inferred from the measured spectrum. }                                                                                      & $48\,634.8(10)$   & $0.520\,25(63)$  & \multicolumn{1}{c}{$-$}                       & $-179.8(16)$   & $0.67(34)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $6.5(33)$             & $0.86(32)$            & $0.92(45)$            & $0,1,2$    \\
  $C\,{}^3\Pi(v=7)$                                                                                                                                                                                                                & $49\,214.4(26)$   & $0.507$          & \multicolumn{1}{c}{$-$}                       & $-180$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $11.0(41)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  \\\multicolumn{11}{c}{\Large \ce{{}^{33}S {}^{16}O}}\\\\
  $X\,{}^3\Sigma^-(v=0)$\footnote{Computed from the isotopically-invariant ground-state parameters of \citet{lattanzi2015}. Additional parameters: $H=-2.10\times10^{-13}$, $\ensuremath{\lambda}_D=1.01\times10^{-5}$, $\ensuremath{\gamma}_D=-1.73\times10^{-8}$}  & $570.890\,75$     & $0.711$          & $1.11\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.28$       & $-0.005\,56$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $X\,{}^3\Sigma^-(v=1)$\footnote{Additional parameters: $H=-2.10\times10^{-13}$, $\ensuremath{\lambda}_D=1.03\times10^{-5}$, $\ensuremath{\gamma}_D=-1.69\times10^{-8}$}                                                                                               & $1\,703.1956$     & $0.705$          & $1.11\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.31$       & $-0.005\,60$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=4)$                                                                                                                                                                                                           & $44\,355.65(14)$  & $0.474\,52(44)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.47(15)$   & $-0.0273(76)$    & $1.09(21)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=5)$                                                                                                                                                                                                           & $44\,938.01(11)$  & $0.469\,72(48)$  & $1.44(43)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.433(96)$  & $-0.0185(42)$    & $1.00(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=6)$                                                                                                                                                                                                           & $45\,510.30(23)$  & $0.463\,65(69)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $2.90(39)$   & $-0.0130$        & $3.92(27)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=7)$                                                                                                                                                                                                           & $46\,072.50(30)$  & $0.460\,42(48)$  & $1.57(32)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.82(11)$   & $-0.0097(29)$    & $1.25(11)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=8)$\footnote{$J$-dependent widths are described in Sec.~\ref{sec:B(8)/C(3)}. The value in this table is extrapolated to $J=0$. }                                                                              & $46\,627.846(70)$ & $0.454\,316(74)$ & $1.186(78)\times10^{-6}$  & \multicolumn{1}{c}{$-$}            & $3.1507(94)$ & $-0.013\,05(44)$ & \multicolumn{1}{c}{$-$}                 & $0.0813$              & $0.107$               & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=9)$                                                                                                                                                                                                           & $47\,171.50(12)$  & $0.448\,88(36)$  & $9.1(31)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.53(13)$   & $-0.0129(65)$    & \multicolumn{1}{c}{$-$}                 & $0.46(23)$            & $3.12(31)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=10)$                                                                                                                                                                                                          & $47\,706.28(56)$  & $0.4446(18)$     & $5.9(29)\times10^{-8}$    & \multicolumn{1}{c}{$-$}            & $3.00$       & $-0.0120$        & \multicolumn{1}{c}{$-$}                 & $5.2(22)$             & $5.6(17)$             & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=11)$                                                                                                                                                                                                          & $48\,228.48(32)$  & $0.4384(14)$     & $2.04(100)\times10^{-6}$  & \multicolumn{1}{c}{$-$}            & $2.54(33)$   & $-0.0120$        & \multicolumn{1}{c}{$-$}                 & $4.6(12)$             & $3.41(48)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=12)$                                                                                                                                                                                                          & $48\,736.72(46)$  & $0.4305(16)$     & $8.8(44)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.22(87)$   & $-0.021(11)$     & \multicolumn{1}{c}{$-$}                 & $2.8(14)$             & $7.1(13)$             & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=13)$                                                                                                                                                                                                          & $49\,232.29(71)$  & $0.4251(14)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $2.2(11)$    & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $5.00$                & $10.0(19)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=14)$                                                                                                                                                                                                          & $49\,714.34(72)$  & $0.4180(33)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $16.9(16)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=15)$\footnote{$T$ and $B$ computed by mass-scaling in a common fit to all isotopologues, as described in Sec.~\ref{sec:B15}. }                                                                                 & $50\,178.1(10)$   & $0.4061(10)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $19.5(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=16)$                                                                                                                                                                                                          & $50\,593.32(51)$  & $0.3782(12)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $4.9(25)$    & \multicolumn{1}{c}{$-$}              & $5.95(63)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=17)$                                                                                                                                                                                                          & $50\,926.1(33)$   & $0.324$          & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $17.8(79)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $C\,{}^3\Pi(v=0)$                                                                                                                                                                                                                & $44\,727.52(21)$  & $0.563\,02(58)$  & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  \setcounter{footnote}{0}
  $C\,{}^3\Pi(v=1)$                                                                                                                                                                                                                & $45\,415.38(17)$  & $0.556\,45(49)$  & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=2)$                                                                                                                                                                                                                & $46\,090.21(43)$  & $0.5480(12)$     & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $2.60(54)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $1,2$      \\
  $C\,{}^3\Pi(v=3)$                                                                                                                                                                                                                & $46\,748.12(23)$  & $0.544\,56(73)$  & $3.85(70)\times10^{-6}$   & $-180.324(77)$ & $1.27(28)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.220$               & $1.60$                & $0.390$               & $0,1,2$    \\
  $C\,{}^3\Pi(v=5)$\footnote{Linewidths are tentatively measured only. }                                                                                                                                                           & $48\,013.57(14)$  & $0.525\,63(37)$  & \multicolumn{1}{c}{$-$}                       & $-179.73(17)$  & $0.91(10)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.61(31)$            & $0.47(24)$            & $0.29(15)$            & $0,1,2$    \\
  $C\,{}^3\Pi(v=6)$                                                                                                                                                                                                                & $48\,615.87(38)$  & $0.5162(10)$     & \multicolumn{1}{c}{$-$}                       & $-180.60(40)$  & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $2.00$                & $0.89(45)$            & $0.85(42)$            & $0,1,2$    \\
  $C\,{}^3\Pi(v=7)$                                                                                                                                                                                                                & $49\,186.8(60)$   & $0.502(12)$      & \multicolumn{1}{c}{$-$}                       & $-180$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $7.4(37)$           & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  \\\multicolumn{11}{c}{\Large \ce{{}^{34}S {}^{16}O}}\\\\
  $X\,{}^3\Sigma^-(v=0)$\footnote{Computed from the isotopically-invariant ground-state parameters of \citet{lattanzi2015}. Additional parameters: $H=-2.04\times10^{-13}$, $\ensuremath{\lambda}_D=1.00\times10^{-5}$, $\ensuremath{\gamma}_D=-1.69\times10^{-8}$}  & $568.156\,44$     & $0.704$          & $1.09\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.28$       & $-0.005\,50$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $X\,{}^3\Sigma^-(v=1)$\footnote{Additional parameters: $H=-2.04\times10^{-13}$, $\ensuremath{\lambda}_D=1.02\times10^{-5}$, $\ensuremath{\gamma}_D=-1.65\times10^{-8}$}                                                                                               & $1\,695.0833$     & $0.698$          & $1.09\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.31$       & $-0.005\,55$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=4)$                                                                                                                                                                                                           & $44\,342.98(24)$  & $0.4705(14)$     & $1.17(58)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.56(19)$   & $-0.0239(98)$    & $1.01(25)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=5)$                                                                                                                                                                                                           & $44\,922.97(14)$  & $0.464\,73(59)$  & $9.2(46)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $3.48(13)$   & $-0.0166(53)$    & $0.89(16)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=6)$                                                                                                                                                                                                           & $45\,492.50(35)$  & $0.460\,16(98)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $2.99(68)$   & $-0.0130$        & $3.74(44)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=7)$                                                                                                                                                                                                           & $46\,052.75(47)$  & $0.455\,80(73)$  & $1.40(44)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.91(15)$   & $-0.0093(38)$    & $1.24(14)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=8)$\footnote{$J$-dependent widths are described in Sec.~\ref{sec:B(8)/C(3)}. The value in this table is extrapolated to $J=0$. }                                                                              & $46\,605.46(11)$  & $0.450\,26(12)$  & $1.27(14)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.167(17)$  & $-0.012\,91(97)$ & \multicolumn{1}{c}{$-$}                 & $0.0217$              & $0.0465$              & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=9)$                                                                                                                                                                                                           & $47\,146.96(21)$  & $0.445\,15(67)$  & $9.2(46)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.59(24)$   & $-0.0129(65)$    & \multicolumn{1}{c}{$-$}                 & $0.66(33)$            & $2.99(56)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=10)$                                                                                                                                                                                                          & $47\,677.96(63)$  & $0.4398(26)$     & $1.59(80)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $4.14(64)$   & $-0.0196(98)$    & $4.38(75)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=11)$                                                                                                                                                                                                          & $48\,199.78(37)$  & $0.4337(18)$     & $1.16(58)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $2.88(39)$   & $-0.0043(22)$    & $4.22(43)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=12)$                                                                                                                                                                                                          & $48\,706.51(38)$  & $0.4264(14)$     & $4.3(22)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.74(73)$   & $-0.0075(38)$    & \multicolumn{1}{c}{$-$}                 & $2.7(12)$             & $6.3(10)$             & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=13)$                                                                                                                                                                                                          & $49\,201.06(82)$  & $0.4206(13)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $4.2(21)$             & $10.6(26)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=14)$                                                                                                                                                                                                          & $49\,682.10(60)$  & $0.4140(27)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $16.5(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=15)$\footnote{$T$ and $B$ computed by mass-scaling in a common fit to all isotopologues, as described in Sec.~\ref{sec:B15}. }                                                                                 & $50\,145.5(10)$   & $0.4022(10)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $19.5(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=16)$                                                                                                                                                                                                          & $50\,562.98(34)$  & $0.377\,30(80)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $4.5(20)$    & \multicolumn{1}{c}{$-$}              & $4.60(63)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=17)$                                                                                                                                                                                                          & $50\,905.2(29)$   & $0.322$          & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $16.0(70)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  \setcounter{footnote}{0}
  $C\,{}^3\Pi(v=0)$                                                                                                                                                                                                                & $44\,725.72(31)$  & $0.557\,85(78)$  & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=1)$                                                                                                                                                                                                                & $45\,409.28(15)$  & $0.552$          & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=2)$                                                                                                                                                                                                                & $46\,081.76(61)$  & $0.5438(14)$     & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $1.48(66)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $1$        \\
  $C\,{}^3\Pi(v=3)$                                                                                                                                                                                                                & $46\,737.22(34)$  & $0.537\,61(84)$  & $1.99(84)\times10^{-6}$   & $-179.711(99)$ & $0.85(42)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.220$               & $1.60$                & $0.390$               & $0,1,2$    \\
  $C\,{}^3\Pi(v=4)$                                                                                                                                                                                                                & $47\,377.244(85)$ & $0.529\,85(27)$  & $1.79(27)\times10^{-6}$   & $-180.740(58)$ & $0.968(86)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.090(45)$           & $0.460$               & $0.083(42)$           & $0,1,2$    \\
  $C\,{}^3\Pi(v=5)$                                                                                                                                                                                                                & $47\,996.84(11)$  & $0.526\,87(53)$  & \multicolumn{1}{c}{$-$}                       & $-179.858(95)$ & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.830$               & $0.140$               & $0.0600$              & $0,1,2$    \\
  $C\,{}^3\Pi(v=6)$                                                                                                                                                                                                                & $48\,597.37(35)$  & $0.510\,95(97)$  & \multicolumn{1}{c}{$-$}                       & $-180.54(43)$  & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $2.00$                & $0.82(41)$            & $1.05(53)$            & $0,1,2$    \\
  $C\,{}^3\Pi(v=7)$                                                                                                                                                                                                                & $49\,167.9(53)$   & $0.496(11)$      & \multicolumn{1}{c}{$-$}                       & $-180$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $9.2(46)$           & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1,2$    \\
  \\\multicolumn{11}{c}{\Large \ce{{}^{36}S {}^{16}O}}\\\\
  $X\,{}^3\Sigma^-(v=0)$\footnote{Computed from the isotopically-invariant ground-state parameters of \citet{lattanzi2015}. Additional parameters: $H=-1.93\times10^{-13}$, $\ensuremath{\lambda}_D=9.83\times10^{-6}$, $\ensuremath{\gamma}_D=-1.63\times10^{-8}$}  & $563.092\,65$     & $0.691$          & $1.05\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.28$       & $-0.005\,41$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $X\,{}^3\Sigma^-(v=1)$\footnote{Additional parameters: $H=-1.93\times10^{-13}$, $\ensuremath{\lambda}_D=9.98\times10^{-6}$, $\ensuremath{\gamma}_D=-1.60\times10^{-8}$}                                                                                               & $1\,680.0586$     & $0.686$          & $1.05\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.31$       & $-0.005\,45$     & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=4)$                                                                                                                                                                                                           & $44\,319.67(39)$  & $0.4618(25)$     & $3.9(19)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $3.52(29)$   & $-0.024(13)$     & $1.00(39)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=5)$                                                                                                                                                                                                           & $44\,894.92(45)$  & $0.4573(13)$     & $1.63(81)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.19(60)$   & $-0.031(16)$     & $1.36(33)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=6)$                                                                                                                                                                                                           & $45\,459.67(32)$  & $0.4514(10)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.25(48)$   & $-0.0130$        & $3.87(52)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=7)$                                                                                                                                                                                                           & $46\,016.30(35)$  & $0.447\,35(40)$  & $1.07(23)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $3.200(87)$  & $-0.0075(18)$    & $0.996(57)$         & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=8)$\footnote{$J$-dependent widths are described in Sec.~\ref{sec:B(8)/C(3)}. The value in this table is extrapolated to $J=0$. }                                                                              & $46\,564.078(72)$ & $0.442\,577(75)$ & $1.174(80)\times10^{-6}$  & \multicolumn{1}{c}{$-$}            & $3.198(12)$  & $-0.013\,32(91)$ & \multicolumn{1}{c}{$-$}                 & $0.113$               & $0.240$               & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=9)$                                                                                                                                                                                                           & $47\,101.60(12)$  & $0.437\,80(40)$  & $7.6(33)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.46(15)$   & $-0.0142(71)$    & \multicolumn{1}{c}{$-$}                 & $0.58(28)$            & $2.92(34)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=10)$                                                                                                                                                                                                          & $47\,628.28(51)$  & $0.4329(19)$     & $1.38(69)\times10^{-6}$   & \multicolumn{1}{c}{$-$}            & $4.17(55)$   & $-0.021(11)$     & \multicolumn{1}{c}{$-$}                 & $3.5(12)$             & $5.05(99)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=11)$                                                                                                                                                                                                          & $48\,146.49(33)$  & $0.4281(13)$     & $1.99(100)\times10^{-6}$  & \multicolumn{1}{c}{$-$}            & $2.97(34)$   & $-0.024(12)$     & \multicolumn{1}{c}{$-$}                 & $5.4(11)$             & $3.78(55)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=12)$                                                                                                                                                                                                          & $48\,650.18(20)$  & $0.419\,92(76)$  & $9.3(46)\times10^{-7}$    & \multicolumn{1}{c}{$-$}            & $2.50(23)$   & $-0.0234(82)$    & \multicolumn{1}{c}{$-$}                 & $1.49(40)$            & $5.77(39)$            & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=13)$                                                                                                                                                                                                          & $49\,140.57(44)$  & $0.415\,11(50)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $1.10(45)$   & $-0.0059(30)$    & \multicolumn{1}{c}{$-$}                 & $3.09(94)$            & $8.8(14)$             & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=14)$                                                                                                                                                                                                          & $49\,621.13(41)$  & $0.4069(12)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $13.68(80)$         & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=15)$\footnote{$T$ and $B$ computed by mass-scaling in a common fit to all isotopologues, as described in Sec.~\ref{sec:B15}. }                                                                                 & $50\,082.7(10)$   & $0.3950(10)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $19.5(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=16)$                                                                                                                                                                                                          & $50\,506.06(11)$  & $0.374\,69(29)$  & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $5.41(34)$   & $0.0540(80)$     & $3.12(15)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  \setcounter{footnote}{0}
  $B\,{}^3\Sigma^-(v=17)$                                                                                                                                                                                                          & $50\,858.4(14)$   & $0.3096(34)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $11.9(26)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=18)$                                                                                                                                                                                                          & $51\,093.7(15)$   & $0.2952(23)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $6.00$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=19)$                                                                                                                                                                                                          & $51\,291.8(24)$   & $0.2907(36)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $8.00$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $B\,{}^3\Sigma^-(v=20)$                                                                                                                                                                                                          & $51\,491.8(17)$   & $0.2818(28)$     & $1.00\times10^{-6}$       & \multicolumn{1}{c}{$-$}            & $3.00$       & \multicolumn{1}{c}{$-$}              & $4.00$              & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $0,1$      \\
  $C\,{}^3\Pi(v=0)$                                                                                                                                                                                                                & $44\,722.1(14)$   & $0.5477(21)$     & $2.00\times10^{-6}$       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=1)$                                                                                                                                                                                                                & $45\,400.91(30)$  & $0.541\,70(86)$  & $2.00\times10^{-6}$       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & None       \\
  $C\,{}^3\Pi(v=2)$                                                                                                                                                                                                                & $46\,066.42(31)$  & $0.535\,67(63)$  & $2.00\times10^{-6}$       & $-180.44(25)$  & $1.07(21)$   & \multicolumn{1}{c}{$-$}              & $0.81(31)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $1$        \\
  $C\,{}^3\Pi(v=3)$\footnote{Linewidths are tentatively measured only. }                                                                                                                                                           & $46\,717.12(18)$  & $0.527\,12(77)$  & $5.1(26)\times10^{-7}$    & $-179.68(11)$  & $0.88(13)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.80(40)$            & $1.26(48)$            & $0.55(16)$            & $0,1,2$    \\
  $C\,{}^3\Pi(v=4)$                                                                                                                                                                                                                & $47\,351.869(63)$ & $0.520\,64(30)$  & $1.68(28)\times10^{-6}$   & $-180.728(36)$ & $1.036(44)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.025(13)$           & $0.36(17)$            & $0.120(60)$           & $0,1,2$    \\
  $C\,{}^3\Pi(v=5)$                                                                                                                                                                                                                & $47\,967.15(11)$  & $0.512\,62(48)$  & $1.75(46)\times10^{-6}$   & $-179.47(11)$  & $0.770(70)$  & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $0.43(22)$            & $0.26(13)$            & $0.199(99)$           & $0,1,2$    \\
  $C\,{}^3\Pi(v=6)$\footnote{The $\ensuremath{\Omega}=0$ linewidth is quite uncertain but a lower limit of \wnfwhm{1.5} is inferred from the measured spectrum. }                                                                                    & $48\,562.79(30)$  & $0.501\,87(34)$  & \multicolumn{1}{c}{$-$}                       & $-179.66(42)$  & $0.71(22)$   & \multicolumn{1}{c}{$-$}              & \multicolumn{1}{c}{$-$}                 & $1.99(99)$            & $0.51(21)$            & $0.53(26)$            & $1,2$      \\
  $C\,{}^3\Pi(v=7)$                                                                                                                                                                                                                & $49\,134.4(17)$   & $0.487$          & \multicolumn{1}{c}{$-$}                       & $-181$         & $1.00$       & \multicolumn{1}{c}{$-$}              & $10.9(13)$          & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & \multicolumn{1}{c}{$-$}                   & $1,2$      \\

    \end{longtable}
